AdaSCALE: Adaptive Scaling for OOD Detection

The ability of the deep learning model to recognize when a sample falls outside its learned distribution is critical for safe and reliable deployment. Recent state-of-the-art out-of-distribution (OOD) detection methods leverage activation shaping to improve the separation between in-distribution (ID) and OOD inputs. These approaches resort to sample-specific scaling but apply a static percentile threshold across all samples regardless of their nature, resulting in suboptimal ID-OOD separability. In this work, we propose \textbf{AdaSCALE}, an adaptive scaling procedure that dynamically adjusts the percentile threshold based on a sample's estimated OOD likelihood. This estimation leverages our key observation: OOD samples exhibit significantly more pronounced activation shifts at high-magnitude activations under minor perturbation compared to ID samples. AdaSCALE enables stronger scaling for likely ID samples and weaker scaling for likely OOD samples, yielding highly separable energy scores. Our approach achieves state-of-the-art OOD detection performance, outperforming the latest rival OptFS by 14.94% in near-OOD and 21.67% in far-OOD datasets in average FPR@95 metric on the ImageNet-1k benchmark across eight diverse architectures. The code is available at: https://github.com/sudarshanregmi/AdaSCALE/

==> (inline-0) <==
\begin{tabular}{l c c c c}
            \toprule
            \multirow{2}{*}{Method} & \multicolumn{2}{c}{\textbf{OOD Detection}} & \multicolumn{2}{c}{\textbf{FS-OOD Detection}} \\
            \cmidrule(lr){2-3} \cmidrule(lr){4-5}
            & \textbf{Near-OOD} & \textbf{Far-OOD} & \textbf{Near-OOD} & \textbf{Far-OOD} \\
            \midrule
            \multicolumn{5}{c}{{ResNet-50}} \\
            \midrule
           MSP & 74.07 / 62.16 & 51.13 / 84.64 & 87.52 / 40.36 & 74.41 / 61.52    \\
           MLS & 74.38 / 66.43  & 41.57 / 88.90  & 88.89 / 39.49 & 71.53 / 61.69    \\
		   EBO & 74.68 / 66.46  & 41.85 / 88.83   & 89.05 / 39.18 & 71.77 / 61.11    \\
		   ReAct & 71.98 / 70.81 & 28.76 / 93.49  & 87.78 / 43.88  & 61.87 / 71.64   \\
		   ASH & 67.99 / 73.46  & 23.88 / 94.67  & 85.74 / 45.29  & 57.81 / 72.81   \\
	       SCALE & 65.68 / 76.41 & 20.77 / 95.62 & 84.31 / 48.40 & 54.48 / 74.79    \\
		   BFAct &  71.59 / 70.85 & 28.38 / 93.50  & 87.51 / 43.95  & 61.39 / 71.43 \\
		   LTS & 66.32 / 75.03 & 22.07 / 95.28 & 85.08 / 46.16 & 57.11 / 73.06     \\
            OptFS  &  67.71 / 73.03 & 24.65 / 94.18 & 85.38 / 45.91 &  57.09 / 72.95 \\ \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & \underline{57.43} / \textbf{80.86} & \textbf{16.52} / \textbf{96.46} & \textbf{80.85} / \textbf{51.24} & \textbf{51.57} / \textbf{75.63} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & \textbf{56.83} / \underline{80.81} & \underline{17.62} / \underline{96.22} & \underline{80.97} / \underline{50.59} & \underline{53.43} / \underline{74.62} \\
            \midrule
            \multicolumn{5}{c}{{ResNet-101}} \\
            \midrule
            MSP & 71.39 / 68.31 & 51.00 / 84.81 & 85.70 / 45.72 & 73.69 / 62.79 \\
            MLS & 72.32 / 71.94 & 41.04 / 88.99 & 87.39 / 44.88 & 69.94 / 63.23 \\
            EBO & 72.78 / 71.92 & 41.45 / 88.87 & 87.64 / 44.66 & 70.23 / 62.65 \\
            ReAct & 67.74 / 75.74 & 28.53 / 93.47 & 85.40 / 48.83 & 60.50 / 72.18 \\
            ASH & 66.03 / 77.79 & 25.21 / 94.43 & 83.95 / 50.57 & 56.91 / 73.37 \\
            SCALE & 64.30 / 78.98 & 23.09 / 94.95 & 83.14 / 51.05 & 55.88 / 73.27 \\
            BFAct & 67.53 / 75.86 & 28.32 / 93.40 & 85.11 / 48.96 & 60.12 / 71.83 \\
            LTS & 66.32 / 75.03 & 22.07 / 95.28 & 85.08 / 46.16 & 57.11 / 73.06 \\
            OptFS & 67.71 / 73.03 & 24.65 / 94.18 & 85.38 / 45.91 & 57.09 / 72.95 \\ \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & \underline{54.66} / \textbf{83.52} & \textbf{16.81} / \textbf{96.32} & \textbf{78.52} / \textbf{55.19} & \textbf{49.92} / \textbf{76.20} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & \textbf{53.91} / \underline{83.49} & \underline{17.55} / \underline{96.15} & \underline{78.63} / \underline{54.60} & \underline{51.47} / \underline{75.47} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{@{}llcc@{}}
  \toprule
  Dataset & Network & $p_\text{min}$ & $p_\text{max}$ \\
  \midrule
  \multirow{2}{*}{CIFAR-10} & WideResNet-28-10 & 60 & 95 \\ %60 & 95 & 10 & $1\%$ & $80\%$ & $5\%$ & 0.5 \\
                            & DenseNet-101 & 65 & 90 \\ %65 & 90 & 10 & $1\%$ & $10\%$ & $5\%$ & 0.5 \\
  \midrule
  \multirow{2}{*}{CIFAR-100} & WideResNet-28-10 & 60 & 85 \\ %60 & 85 & 10 & $1\%$ & $80\%$ & $5\%$ & 0.5 \\
                             & DenseNet-101 & 70 & 80 \\ %70 & 80 & 10 & $1\%$ & $100\%$ & $5\%$ & 0.5 \\
  \midrule
  \multirow{8}{*}{ImageNet-1k} & ResNet-50 & 80 & 85 \\ %80 & 85 & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & ResNet-101 & 80 & 85 \\ %80 & 85 & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & RegNet-Y-16 & 60 & 90 \\ %60 & 90 & 10 & $1\%$ & $50\%$ & $5\%$ & 0.5 \\
  & ResNeXt-50 & 80 & 85 \\ %80 & 85 & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & DenseNet-201 & 90 & 95 \\ %90 & 95 & 10 & $1\%$ & $10\%$ & $5\%$ & 0.5 \\
  & EfficientNetV2-L & 60 & 99 \\% 60 & 99 & 10 & $1\%$ & $20\%$ & $5\%$ & 0.5 \\
  & Vit-B-16 & 60 & 85 \\% 60 & 85 & 10 & $1\%$ & $100\%$ & $5\%$ & 0.5 \\
  & Swin-B & 90 & 99 \\% 90 & 99 & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{@{}llcc@{}}
  \toprule
  Dataset & Network & $p_\text{min}$ & $p_\text{max}$ \\
  % \cmidrule(l{2pt}r{2pt}){3-9}
  % & & $p_\text{min}$ & $p_\text{max}$ & $\lambda$ & $k_1$ & $k_2$ & $o$ & $\epsilon$\\
  \midrule
  \multirow{2}{*}{CIFAR-10} & WideResNet-28-10 & 60 & 85 \\ %&  & 10 & $1\%$ & $80\%$ & $5\%$ & 0.5 \\
                            & DenseNet-101 & 70 & 85 \\ %&  & 10 & $1\%$ & $10\%$ & $5\%$ & 0.5 \\
  \midrule
  \multirow{2}{*}{CIFAR-100} & WideResNet-28-10 & 60 & 80 \\ %&  & 10 & $1\%$ & $80\%$ & $5\%$ & 0.5 \\
                             & DenseNet-101 & 65 & 75 \\ % &  & 10 & $1\%$ & $50\%$ & $5\%$ & 0.5 \\
  \midrule
  \multirow{8}{*}{ImageNet-1k} & ResNet-50 & 80 & 85 \\ %& 85 & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & ResNet-101 & 70 & 80 \\ %&  & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & RegNet-Y-16 & 60 & 85 \\ %&  & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & ResNeXt-50 & 70 & 80 \\ %&  & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & DenseNet-201 & 90 & 95 \\ %&  & 10 & $1\%$ & $10\%$ & $5\%$ & 0.5 \\
  & EfficientNetV2-L & 60 & 99 \\ %&  & 10 & $1\%$ & $5\%$ & $5\%$ & 0.5 \\
  & Vit-B-16 & 75 & 85 \\ %&  & 10 & $1\%$ & $100\%$ & $5\%$ & 0.5 \\
  & Swin-B & 90 & 99 \\ %&  & 10 & $1\%$ & $100\%$ & $5\%$ & 0.5 \\
  \bottomrule
  \end{tabular}
\begin{tabular}{l c c c c c}
            \toprule
            & \multicolumn{5}{c}{\textit{CIFAR-10 benchmark}} \\
            \midrule
            Method & \textbf{MNIST} & \textbf{SVHN} & \textbf{Textures} & \textbf{Places365} & \textbf{Average} \\            \midrule
            MSP & 17.02 / 94.61 & 21.71 / 92.96 & 60.50 / 88.06 & 42.27 / 90.04 & 35.38 / 91.42 \\
            MLS & \underline{13.01} / \underline{96.76} & 30.35 / 93.06 & 76.12 / 86.65 & 52.56 / 90.46 & 43.01 / 91.73 \\
            EBO & \textbf{12.93} / \textbf{96.93} & 30.35 / 93.12 & 76.15 / 86.68 & 52.57 / 90.56 & 43.00 / 91.82 \\
            ReAct & 15.50 / 96.30 & 34.01 / 92.47 & \underline{57.76} / \underline{88.77} & {57.33} / {89.66} & 41.15 / 91.80 \\
            ASH & 50.11 / 88.80 & 89.90 / 74.76 & 95.07 / 72.91 &  92.22 / 70.06 &  81.82 / 76.63 \\
            SCALE & 13.24 / 96.70 & 32.21 / 92.88 & 75.76 / 86.77 & 55.81 / 90.09 & 44.26 / 91.61 \\
            BFAct & 25.79 / 94.64 & 43.08 / 91.10 & \textbf{57.16} / \textbf{88.80} & 61.00 / 88.32 & 46.75 / 90.71 \\
            LTS & 14.04 / 96.60 & 39.85 / 92.21 & 76.85 / 86.43 & 63.13 / 89.19 & 48.47 / 91.11 \\ 
            OptFS & 25.68 / 94.83 & 51.58 / 89.86 & 62.14 / 88.07 & 80.19 / 84.05 & 54.90 / 89.20 \\
            \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & {14.93} / {96.02} & \textbf{17.84} / \textbf{95.14} & {64.96} / {88.31} & \textbf{34.57} / \textbf{92.31} &
            \textbf{33.08} / \textbf{92.95} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & 15.58 / 95.98 & \underline{18.41} / \underline{95.10} & 62.87 / 88.67 & \underline{37.59} / \underline{91.97} & \underline{33.61} / \underline{92.93} \\
            \midrule
            & \multicolumn{5}{c}{\textit{CIFAR-100 benchmark}} \\
            \midrule
            & \textbf{MNIST} & \textbf{SVHN} & \textbf{Textures} & \textbf{Places365} & \textbf{Average} \\
            \midrule
            MSP & 49.79 / 78.72 & 56.76 / 80.70 & 64.49 / 76.86 & \underline{56.66} / 79.96 & 56.92 / 79.06 \\
            MLS & 46.57 / 81.43 & 53.08 / 83.37 & 64.59 / 77.65 & 59.70 / 79.82 & 55.99 / 80.57 \\
            EBO & 46.41 / 81.99 & 52.92 / 83.77 & 64.58 / 77.61 & 59.76 / 79.60 & 55.92 / 80.74 \\
            ReAct & 49.92 / 81.07 & 40.66 / 86.49 & 52.42 / 80.81 & 60.35 / 79.72 & 50.84 / 82.03 \\
            ASH & 44.06 / \underline{85.55} & 41.48 / 87.50 & 61.78 / 81.65 &  80.45 / 71.83 & 56.94 / 81.63 \\
            SCALE & \underline{40.65} / 84.68 & 48.56 / 85.56 & 58.45 / 80.81 & 60.51 / 79.90 & 52.04 / 82.74 \\
            BFAct & 61.59 / 77.47 & 34.74 / 88.50 & \textbf{47.30} / \underline{83.38} & 64.49 / 78.47 & 52.03 / 81.96 \\
            LTS & \textbf{36.27} / \textbf{87.38} & 45.41 / 87.23 & 53.90 / 83.18 & 62.62 / 79.64 & \underline{49.55} / \underline{84.36} \\ 
            OptFS & 57.61 / 79.47 & 37.04 / 86.43 & 53.02 / 80.43 & 70.44 / 76.77 & 54.53 / 80.78 \\
            \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & {45.18} / {81.69} & \underline{36.79} / \underline{89.20} & {55.93} / {81.93} & \textbf{56.48} / \textbf{81.55} & {48.59} / {83.59} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & {42.13} / {83.58} & \textbf{32.44} / \textbf{91.02} & \underline{50.87} / \textbf{84.14} & 57.83 / \underline{81.51} &
            \textbf{45.82} / \textbf{85.06} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l c c c c c}
            \toprule
            \multirow{2}{*}{Method} & \multicolumn{2}{c}{\textit{CIFAR-10 benchmark}} & \multicolumn{2}{c}{\textit{CIFAR-100 benchmark}} & \multirow{2}{*}{\textbf{Average}} \\
            \cmidrule(lr){2-3} \cmidrule(lr){4-5}
            & \textbf{CIFAR-100} & \textbf{TIN} & \textbf{CIFAR-10} & \textbf{TIN} & \\
            \midrule
            MSP & 54.13 / 88.28 & \underline{42.94} / 89.93 & \textbf{56.83} / 80.42 & 48.82 / 83.39 & \underline{50.68} / 85.51 \\
            MLS & 67.10 / 87.72 & 55.91 / 89.90 & 58.99 / \textbf{80.98} & 49.27 / 84.01 & 57.82 / 85.65 \\
            EBO & 67.04 / 87.77 & 55.88 / 89.97 & \underline{58.97} / \underline{80.93} & 49.39 / 83.95 & 57.82 / 85.66 \\
            ReAct & 65.96 / 87.76 & 51.44 / 90.33 & 69.17 / 79.10 & 51.56 / 83.77 & 59.53 / 85.24 \\
            ASH & 91.33 / 70.72 & 90.77 / 73.28 & 85.25 / 69.96 & 78.31 / 74.55 & 86.42 / 72.13 \\
            SCALE & 69.52 / 87.35 & 59.48 / 89.53 & 61.30 / 80.35 & 51.25 / 83.65 & 60.39 / 85.22 \\
            BFAct & 66.31 / 86.94 & 57.12 / 89.69 & 78.90 / 74.98 & 59.04 / 82.25 & 65.34 / 83.47 \\
            LTS & 74.28 / 86.38 & 66.01 / 88.56 & 64.17 / 
            79.57 & 54.24 / 83.09 & 64.68 / 84.40 \\
            OptFS & 76.36 / 84.05 & 66.73 / 86.56 & 85.40 / 75.55 & 64.11 / 80.99 & 73.15 / 79.83 \\ 
            \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{50.60} / \textbf{89.40} & \textbf{42.80} / \textbf{91.13} & {62.21} / {79.99} & \textbf{47.11} / \textbf{84.98} &
            \textbf{50.68} / \textbf{86.38} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{53.98} / \underline{89.01} & 45.95 / \underline{90.77} & {65.41} / {79.27} & \underline{48.74} / \underline{84.75} &
            53.52 / \underline{85.95} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l c c c c c}
            \toprule
            & \multicolumn{5}{c}{\textit{CIFAR-10 benchmark}} \\
            \midrule
            Method & \textbf{MNIST} & \textbf{SVHN} & \textbf{Textures} & \textbf{Places365} & \textbf{Average} \\
            \midrule		
            MSP & 17.91 / 94.22 & 32.04 / 90.38 & \textbf{46.80} / 87.53 & 37.59 / 89.24 & 33.59 / 90.34 \\
            MLS & 10.02 / 97.58 & 31.25 / 92.59 & 64.43 / 85.58 & 39.19 / 90.74 & 36.22 / 91.62 \\
            EBO & 9.74 / 97.76 & 31.23 / 92.69 & 64.46 / 85.48 & 39.17 / 90.81 & 36.15 / 91.68 \\
            ReAct & 12.60 / 97.24 & 34.79 / 92.02 & \underline{50.41} / \underline{88.21} & \textbf{36.12} / \textbf{91.35} & 33.48 / 92.20 \\
            ASH & 9.40 / \textbf{98.12} & 39.42 / 91.25 & 70.95 / 85.39 &  57.90 /  85.48 &  44.42 / 90.06 \\
            SCALE & \underline{9.04} / 97.88 & 26.99 / 93.54 & 61.52 / 86.77 & 39.57 / 90.76 & 34.28 / 92.24 \\
            BFAct & 23.59 / 94.96 & 42.49 / 89.00 & 53.74 / 87.38 & 37.53 / 91.09 & 39.34 / 90.61 \\
            LTS & \textbf{8.92} / \underline{97.97} & 27.16 / 93.59 & 59.07 / 87.09 & 39.47 / 90.81 & 33.65 / \underline{92.37} \\ 
            OptFS & 9.74 / 97.88 & 41.20 / 90.71 & 51.35 / \textbf{88.48} & 59.47 / 86.03 & 40.44 / 90.77 \\ \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & {12.42} / {96.85} & \textbf{25.04} / \textbf{94.05} & {58.28} / {87.35} & \underline{36.77} / \underline{91.20} &
            \textbf{33.13} / 92.36 \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & 10.92 / 97.44 & \underline{26.43} / \underline{93.87} & 58.59 / 87.19 & {37.03} / {91.25} &
            \underline{33.24} / \textbf{92.44} \\
            \midrule
            & \multicolumn{5}{c}{\textit{CIFAR-100 benchmark}} \\
            \midrule
            MSP & 65.65 / 72.43 & 63.81 / 76.52 & 75.34 / 72.19 & \underline{61.36} / 77.16 & 66.54 / 74.57 \\
            MLS & 58.69 / 78.55 & 57.12 / 79.43 & 79.05 / 72.68 & 62.72 / 78.38 & 64.39 / 77.26 \\
            EBO & 58.58 / 78.98 & 56.76 / 79.19 & 79.09 / 72.44 & 62.86 / 78.08 & 64.32 / 77.17 \\
            ReAct & 62.71 / 76.37 & 48.48 / 81.64 & \textbf{64.65} / \underline{78.62} & \textbf{59.00} / \textbf{78.89} & \underline{58.71} / 78.88 \\
            ASH & \textbf{40.69} / \textbf{88.57} & 48.03 / \textbf{86.24} & \underline{65.24} / \textbf{83.29} &  73.29 / 71.88 & \textbf{56.81} / \textbf{82.49} \\
            SCALE & 56.92 / 79.53 & 53.81 / 80.96 & 76.10 / 74.47 & 62.49 / 78.51 & 62.33 / 78.37 \\
            BFAct & 73.83 / 67.19 & 60.01 / 75.85 & 69.29 / 76.41 & 68.15 / 73.73 & 67.82 / 73.29 \\
            LTS & \underline{55.33} / \underline{80.58} & 51.33 / 82.04 & 73.06 / 75.89 & 62.58 / 78.36 & 60.58 / 79.22 \\ 
            OptFS & 64.24 / 75.24 & 59.81 / 76.46 & 66.15 / 77.50 & 73.47 / 69.76 & 65.92 / 74.74 \\ \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & 62.51 / 74.96 & \underline{46.29} / {84.31} & {71.40} / {76.59} & {61.70} / \underline{78.86} &
            {60.47} / {78.68} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & 61.33 / 75.73 & \textbf{43.97} / \underline{85.30} & 69.31 / 77.71 & 61.97 / 78.69 &
            {59.15} / \underline{79.36} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l c c c c c}
            \toprule
            \multirow{2}{*}{Method} & \multicolumn{2}{c}{\textit{CIFAR-10 benchmark}} & \multicolumn{2}{c}{\textit{CIFAR-100 benchmark}} & \multirow{2}{*}{Average} \\
            \cmidrule(lr){2-3} \cmidrule(lr){4-5}
            & CIFAR-100 & TIN & CIFAR-10 & TIN & \\
            \midrule
            MSP & \textbf{40.13} / 88.45 & \textbf{35.50} / 89.61 & \textbf{59.94} / 77.53 & 56.96 / 79.57 & \textbf{48.13} / 83.79 \\
            MLS & 45.14 / 88.85 & 38.01 / 90.85 & \underline{63.61} / \textbf{78.26} & 57.09 / 81.75 & 50.96 / 84.93 \\
            EBO & 45.19 / 88.85 & 38.05 / 90.90 & 63.90 / 77.94 & 57.53 / 81.58 & 51.17 / 84.82 \\
            ReAct & 44.34 / 89.19 & 37.10 / 91.08 & 70.77 / 75.06 & 61.30 / 80.40 & 53.38 / 83.93 \\
            ASH & 67.78 / 82.68 & 62.54 / 85.18 & 81.65 / 65.84 & 78.66 / 70.01 & 72.66 / 75.93 \\
            SCALE & 45.25 / 88.92 & 37.76 / 91.01 & 64.20 / \underline{78.13} & 56.96 / 81.88 & 51.04 / 84.99 \\
            BFAct & 52.06 / 87.70 & 44.09 / 89.89 & 79.31 / 67.39 & 71.79 / 74.18 & 61.81 / 79.79 \\
            LTS & 44.89 / 89.03 & 37.67 / 91.10 & 64.66 / 77.87 & 56.83 / 81.87 & 51.01 / 84.97 \\
            OptFS & 60.63 / 85.29 & 55.55 / 86.96 & 82.97 / 64.99 & 74.73 / 70.55 & 68.47 / 76.95 \\ \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & 43.29 / \underline{89.37} & \underline{35.57} / \underline{91.32} & 65.51 / 78.00 & \textbf{54.49} / \underline{82.44} &
            \underline{49.72} / \textbf{85.28} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{43.19} / \textbf{89.40} & 35.70 / \textbf{91.37} & 66.09 / 77.79 & \underline{54.57} / \textbf{82.47} &
            49.89 / \underline{85.26} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l c c c c}
            \toprule
            Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\
            \midrule
            MSP & 74.49\ / \ 72.09 & 56.88\ / \ 79.95 & 91.32\ / \ 28.60 & 74.23\ / \ 60.21 \\
            MLS & 76.20\ / \ 72.51 & 59.44\ / \ 80.41 & 88.97\ / \ 40.73 & 74.87\ / \ 64.55 \\
            EBO & 76.54\ / \ 72.08 & 60.58\ / \ 79.70 & 88.84\ / \ 41.78 & 75.32\ / \ 64.52 \\
            REACT & 77.55\ / \ 73.03 & 55.82\ / \ 81.73 & 84.45\ / \ 51.67 & 72.61\ / \ 68.81 \\
            ASH & 73.66\ / \ 72.89 & 53.05\ / \ 83.45 & 81.70\ / \ 57.67 & 69.47\ / \ 71.33 \\
            SCALE & 67.72\ / \ 77.35 & 51.80\ / \ 85.37 & 83.77\ / \ 59.89 & 67.76\ / \ 74.20 \\
            BFAct & 77.20\ / \ 73.15 & 55.27\ / \ 81.88 & 84.57\ / \ 51.62 & 72.35\ / \ 68.88 \\
            LTS & 68.46\ / \ 77.10 & 51.24\ / \ 85.33 & 84.33\ / \ 57.69 & 68.01\ / \ 73.37 \\
            OptFS & 78.32\ / \ 71.01 & 52.09\ / \ 82.51 & 78.56\ / \ 59.40 & 69.66\ / \ 70.97 \\
            \midrule
            \rowcolor{LightGray} 
            \textbf{AdaSCALE-A} & \textbf{57.96\ / \ 81.68} & \textbf{44.92\ / \ 87.15} & \textbf{74.06\ / \ 68.12} & \textbf{58.98}\ / \ \textbf{78.98} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{58.68}\ / \ \underline{81.42} & \underline{45.01}\ / \ \underline{87.11} & \underline{75.83}\ / \ \underline{67.33} & \underline{59.84}\ / \ \underline{78.62} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{l c c c c}
            \toprule
            Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\
            \midrule
            MSP & 73.20\ / \ 72.57 & 55.27\ / \ 80.61 & 87.42\ / \ 48.57 & 71.96\ / \ 67.25 \\
            MLS & 74.68\ / \ 74.37 & 55.65\ / \ 82.29 & 85.81\ / \ 57.89 & 72.05\ / \ 71.51 \\
            EBO & 74.96\ / \ 74.12 & 56.33\ / \ 81.79 & 85.66\ / \ 58.72 & 72.32\ / \ 71.54 \\
            REACT & 75.96\ / \ 74.43 & 52.58\ / \ 83.27 & 75.67\ / \ 67.31 & 68.07\ / \ 75.00 \\
            ASH & 72.48\ / \ 74.23 & 49.41\ / \ 84.62 & 73.84\ / \ 70.98 & 65.24\ / \ 76.61 \\
            SCALE & 68.47\ / \ 77.10 & 49.03\ / \ 86.20 & 74.09\ / \ 72.50 & 63.87\ / \ 78.60 \\
            BFAct & 75.48\ / \ 74.74 & 52.23\ / \ 83.37 & 76.16\ / \ 67.37 & 67.96\ / \ 75.16 \\
            OptFS & 76.55\ / \ 72.29 & 50.89\ / \ 83.35 & 68.94\ / \ 71.85 & 65.46\ / \ 75.83 \\ \midrule
            \rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{61.00}\ / \ \underline{80.29} & \textbf{46.70}\ / \ \textbf{86.99} & \underline{62.05}\ / \ \underline{78.27} & \underline{56.59}\ / \ \underline{81.85} \\
            \rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{61.05}\ / \ \textbf{80.41} & \underline{47.77}\ / \ \underline{86.84} & \textbf{60.40}\ / \ \textbf{78.35} & \textbf{56.41}\ / \ \textbf{81.86} \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\
\midrule
MSP & 65.35\ / \ 78.28 & 48.48\ / \ 86.85 & 72.82\ / \ 77.09 & 62.22\ / \ 80.74 \\
MLS & 62.48\ / \ 84.83 & 42.76\ / \ 91.56 & 83.60\ / \ 77.58 & 62.94\ / \ 84.66 \\
EBO & \underline{62.10}\ / \ \underline{85.28} & \underline{42.49}\ / \ \underline{91.67} & 83.82\ / \ 77.33 & 62.80\ / \ 84.76 \\
REACT & 73.02\ / \ 73.17 & 59.81\ / \ 80.91 & 79.37\ / \ 72.02 & 70.73\ / \ 75.37 \\
ASH & 80.58\ / \ 67.70 & 77.23\ / \ 71.42 & 89.71\ / \ 64.30 & 82.51\ / \ 67.81 \\
SCALE & 66.98\ / \ 82.35 & 49.84\ / \ 89.93 & 84.44\ / \ 76.43 & 67.09\ / \ 82.90 \\
BFAct & 79.40\ / \ 64.39 & 73.98\ / \ 70.35 & 82.76\ / \ 63.54 & 78.72\ / \ 66.09 \\
LTS & 69.52\ / \ 79.78 & 55.38\ / \ 87.71 & 84.55\ / \ 74.78 & 69.82\ / \ 80.75 \\
OptFS & 79.59\ / \ 69.47 & 63.97\ / \ 80.36 & 77.03\ / \ 75.79 & 73.53\ / \ 75.21 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{54.50}\ / \ \textbf{87.21} & \textbf{31.50}\ / \ \textbf{93.50} & \textbf{57.75}\ / \ \textbf{86.83} & \textbf{47.91}\ / \ \textbf{89.18} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 62.61\ / \ 84.60 & 47.84\ / \ 90.13 & \underline{57.94}\ / \ \underline{86.61} & \underline{56.13}\ / \ \underline{87.11} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\
\midrule
MSP & 73.04\ / \ 73.28 & 57.90\ / \ 80.86 & 88.81\ / \ 49.43 & 73.25\ / \ 67.86 \\
MLS & 74.68\ / \ 75.06 & 60.79\ / \ 81.91 & 86.87\ / \ 57.87 & 74.11\ / \ 71.61 \\
EBO & 74.90\ / \ 74.89 & 60.96\ / \ 81.44 & 86.76\ / \ 58.49 & 74.21\ / \ 71.61 \\
REACT & 75.54\ / \ 74.51 & 57.29\ / \ 82.50 & 80.03\ / \ 65.37 & 70.95\ / \ 74.13 \\
ASH & 70.72\ / \ 76.64 & 58.40\ / \ 83.49 & 83.84\ / \ 65.63 & 70.99\ / \ 75.25 \\
SCALE & 67.77\ / \ 79.73 & 56.87\ / \ 85.39 & 87.15\ / \ 63.48 & 70.60\ / \ 76.20 \\
BFAct & 75.36\ / \ 74.65 & 57.65\ / \ 82.46 & 79.86\ / \ 65.30 & 70.96\ / \ 74.14 \\
LTS & 68.26\ / \ 79.36 & 56.35\ / \ 85.39 & 86.22\ / \ 63.85 & 70.28\ / \ 76.20 \\
OptFS & 75.62\ / \ 73.82 & 57.07\ / \ 82.37 & \textbf{75.13}\ / \ 68.33 & 69.27\ / \ 74.84 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{61.03}\ / \ \textbf{81.86} & \underline{50.80}\ / \ \textbf{86.54} & 80.57\ / \ \underline{71.48} & \underline{64.13}\ / \ \underline{79.96} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{61.57}\ / \ \underline{81.11} & \textbf{48.78}\ / \ \underline{86.40} & \underline{75.88}\ / \ \textbf{73.02} & \textbf{62.08}\ / \ \textbf{80.18} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\
\midrule
MSP & 74.43\ / \ 72.23 & 56.69\ / \ 80.85 & 89.18\ / \ 48.80 & 73.44\ / \ 67.29 \\
MLS & 76.62\ / \ 72.48 & 60.14\ / \ 80.91 & 89.78\ / \ 53.34 & 75.51\ / \ 68.91 \\
EBO & 76.92\ / \ 72.00 & 60.88\ / \ 80.01 & 89.75\ / \ 54.03 & 75.85\ / \ 68.68 \\
ReAct & 78.62\ / \ 70.93 & 57.51\ / \ 81.19 & 73.78\ / \ 68.83 & 69.97\ / \ 73.65 \\
ASH & 78.80\ / \ 68.71 & 63.84\ / \ 79.45 & 80.07\ / \ 68.19 & 74.24\ / \ 72.12 \\
SCALE & 73.64\ / \ 74.43 & 56.90\ / \ 83.80 & 84.14\ / \ 62.92 & 71.56\ / \ 73.72 \\
BFAct & 81.57\ / \ 67.52 & 65.10\ / \ 77.38 & 66.93\ / \ 72.93 & 71.20\ / \ 72.61 \\
LTS & 73.46\ / \ 74.36 & 57.54\ / \ 83.79 & 82.87\ / \ 65.52 & 71.29\ / \ 74.56 \\
OptFS & 82.76\ / \ 65.38 & 63.26\ / \ 78.12 & 69.21\ / \ 72.79 & 71.74\ / \ 72.10 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{68.46}\ / \ \textbf{77.10} & \textbf{56.66}\ / \ \textbf{84.32} & \underline{58.72}\ / \ \underline{77.55} & \textbf{61.28}\ / \ \underline{79.66} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{68.97}\ / \ \underline{76.85} & \underline{57.96}\ / \ \underline{83.92} & \textbf{58.30}\ / \ \textbf{79.41} & \underline{61.75}\ / \ \textbf{80.06} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\
\midrule
MSP & 81.28\ / \ 75.03 & 57.97\ / \ 86.70 & 78.26\ / \ 80.53 & 72.51\ / \ 80.76 \\
MLS & 84.74\ / \ 73.50 & 72.88\ / \ 84.83 & 86.71\ / \ 79.32 & 81.44\ / \ 79.22 \\
EBO & 85.27\ / \ 71.58 & 75.81\ / \ 82.07 & 87.49\ / \ 77.81 & 82.86\ / \ 77.15 \\
ReAct & 74.29\ / \ 70.63 & 71.93\ / \ 70.92 & 70.86\ / \ 72.63 & 72.36\ / \ 71.39 \\
ASH & 94.82\ / \ 46.73 & 96.44\ / \ 37.79 & 93.30\ / \ 49.81 & 94.85\ / \ 44.78 \\
SCALE & 90.16\ / \ 57.07 & 89.93\ / \ 59.69 & 89.03\ / \ 63.60 & 89.70\ / \ 60.12 \\
BFAct & 75.36\ / \ 63.66 & 77.03\ / \ 59.56 & 74.19\ / \ 64.18 & 75.53\ / \ 62.46 \\
LTS & 88.43\ / \ 68.29 & 86.68\ / \ 75.87 & 86.78\ / \ 76.73 & 87.30\ / \ 73.63 \\
OptFS & 74.68\ / \ 73.83 & 70.24\ / \ 76.18 & 71.94\ / \ 75.86 & 72.29\ / \ 75.29 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} &\underline{60.84}\ / \ \underline{83.48} & \textbf{47.45}\ / \ \textbf{89.47} & \underline{53.04}\ / \ \textbf{87.87} & \textbf{53.78}\ / \ \textbf{86.94} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \textbf{53.56}\ / \ \textbf{85.00} & \underline{58.55}\ / \ \underline{84.75} & \textbf{52.72}\ / \ \underline{87.58} & \underline{54.95}\ / \ \underline{85.77} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 86.41\ / \ \textbf{68.94} & 77.28\ / \ 78.11 & 96.48\ / \ 58.81 & 86.72\ / \ 68.62 \\
MLS & 91.52\ / \ 64.20 & 92.98\ / \ 72.40 & 96.84\ / \ 54.33 & 93.78\ / \ 63.64 \\
EBO & 92.24\ / \ 58.80 & 94.14\ / \ 66.02 & 96.74\ / \ 52.74 & 94.37\ / \ 59.19 \\
ReAct & 90.46\ / \ 63.10 & 78.50\ / \ 75.43 & 90.94\ / \ 66.53 & 86.63\ / \ 68.35 \\
ASH & 93.50\ / \ 53.90 & 95.37\ / \ 52.51 & 94.47\ / \ 53.19 & 94.45\ / \ 53.20 \\
SCALE & 92.37\ / \ 56.55 & 94.62\ / \ 61.52 & 96.44\ / \ 50.47 & 94.48\ / \ 56.18 \\
BFAct & 89.81\ / \ 64.16 & 71.37\ / \ 78.06 & 85.09\ / \ 69.75 & 82.09\ / \ 70.66 \\
LTS & 91.42\ / \ 64.35 & 82.63\ / \ 75.48 & 92.42\ / \ 62.46 & 88.83\ / \ 67.43 \\
OptFS & 87.98\ / \ {66.30} & 64.24\ / \ \underline{80.46} & 77.43\ / \ 71.43 & 76.55\ / \ 72.73 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{85.89}\ / \ \underline{66.57} & \underline{61.92}\ / \ \textbf{80.47} & \textbf{67.81}\ / \ \underline{72.37} & \textbf{71.87}\ / \ \underline{73.14} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{86.19}\ / \ 66.25 & \textbf{61.79}\ / \ 80.42 & \underline{67.99}\ / \ \textbf{73.01} & \underline{71.99}\ / \ \textbf{73.23} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 86.47\ / \ 71.30 & 77.95\ / \ 78.50 & 96.90\ / \ 59.65 & 87.11\ / \ 69.82 \\
MLS & 94.05\ / \ 65.04 & 93.38\ / \ 71.75 & 96.97\ / \ 57.26 & 94.80\ / \ 64.68 \\
EBO & 94.66\ / \ 58.96 & 94.59\ / \ 64.02 & 96.75\ / \ 56.40 & 95.34\ / \ 59.79 \\
ReAct & 89.19\ / \ 68.70 & 68.54\ / \ 80.16 & 90.20\ / \ 70.93 & 82.64\ / \ 73.26 \\
ASH & 97.15\ / \ 45.47 & 96.64\ / \ 47.36 & 95.32\ / \ 49.92 & 96.37\ / \ 47.58 \\
SCALE & 90.84\ / \ 56.53 & 87.86\ / \ 62.49 & 87.16\ / \ 65.38 & 88.62\ / \ 61.47 \\
BFAct & 84.86\ / \ 69.41 & 61.30\ / \ 81.10 & \textbf{69.27}\ / \ \textbf{75.34} & \textbf{71.81}\ / \ \textbf{75.28} \\
LTS & 90.36\ / \ 64.51 & 81.02\ / \ 74.23 & 88.44\ / \ 62.92 & 86.61\ / \ 67.22 \\
OptFS & 88.68\ / \ 68.43 & 66.36\ / \ 80.27 & {75.38}\ / \ \underline{73.49} & 76.81\ / \ 74.06 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{80.10}\ / \ \textbf{70.46} & 64.67\ / \ \underline{81.10} & 75.46\ / \ 71.87 & 73.41\ / \ 74.48 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{80.12}\ / \ \underline{70.06} & \textbf{63.68}\ / \ \textbf{81.35} & \underline{74.87}\ / \ 72.34 & \underline{72.89}\ / \ \underline{74.58} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 43.34\ / \ 88.41 & 60.87\ / \ 82.43 & 50.13\ / \ 84.86 & 58.26\ / \ 80.55 & 53.15\ / \ 84.06 \\
MLS & 30.61\ / \ 91.17 & 46.17\ / \ 88.39 & 37.88\ / \ 89.17 & 55.62\ / \ 84.05 & 42.57\ / \ 88.19 \\
EBO & 31.30\ / \ 90.63 & 45.77\ / \ 88.70 & 38.09\ / \ 89.06 & 55.73\ / \ 83.97 & 42.72\ / \ 88.09 \\
ReAct & 16.72\ / \ 96.34 & 29.64\ / \ 92.79 & 32.58\ / \ 91.87 & 41.62\ / \ 90.93 & 30.14\ / \ 92.98 \\
ASH & 14.09\ / \ 97.06 & 15.30\ / \ 96.90 & 29.19\ / \ 93.26 & 40.16\ / \ 90.48 & 24.69\ / \ 94.43 \\
SCALE & ~9.50\ / \ 98.02 & 11.90\ / \ 97.63 & 28.18\ / \ 93.95 & 36.18\ / \ 91.96 & 21.44\ / \ 95.39 \\
BFAct & 15.94\ / \ 96.47 & 28.43\ / \ 92.87 & 32.66\ / \ 91.90 & 40.83\ / \ 90.79 & 29.46\ / \ 93.01 \\
LTS & 10.24\ / \ 97.87 & 13.06\ / \ 97.42 & 27.81\ / \ 94.01 & 37.68\ / \ 91.65 & 22.20\ / \ 95.24 \\
OptFS & 15.88\ / \ 96.65 & 16.60\ / \ 96.10 & 29.94\ / \ 92.53 & 40.24\ / \ 90.20 & 25.66\ / \ 93.87 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{7.61}\ / \ \textbf{98.31} & \underline{10.57}\ / \ \underline{97.88} & \underline{20.67}\ / \ \underline{95.62} & \textbf{32.60}\ / \ \textbf{92.74} & \textbf{17.86}\ / \ \textbf{96.14} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{7.78}\ / \ \underline{98.29} & \textbf{10.33}\ / \ \textbf{97.92} & \textbf{20.61}\ / \ \textbf{95.62} & \underline{32.97}\ / \ \underline{92.63} & \underline{17.92}\ / \ \underline{96.12} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 48.30\ / \ 86.27 & 59.00\ / \ 83.60 & 49.36\ / \ 84.82 & 58.84\ / \ 80.56 & 53.87\ / \ 83.81 \\
MLS & 41.11\ / \ 88.83 & 43.59\ / \ 89.85 & 38.13\ / \ 89.25 & 52.74\ / \ 85.28 & 43.89\ / \ 88.30 \\
EBO & 41.65\ / \ 88.30 & 43.66\ / \ 90.14 & 38.48\ / \ 89.12 & 53.42\ / \ 85.37 & 44.30\ / \ 88.23 \\
ReAct & 19.86\ / \ 95.66 & 26.94\ / \ 93.78 & 30.18\ / \ 92.54 & 42.58\ / \ 90.41 & 29.89\ / \ 93.10 \\
ASH & 19.90\ / \ 95.68 & 13.94\ / \ 97.32 & 27.76\ / \ 93.63 & 43.11\ / \ 89.59 & 26.18\ / \ 94.06 \\
SCALE & 13.90\ / \ 97.05 & \underline{9.34}\ / \ \underline{98.04} & 25.91\ / \ 94.47 & 40.99\ / \ 90.64 & 22.54\ / \ 95.05 \\
BFAct & 19.60\ / \ 95.69 & 25.79\ / \ 93.79 & 30.18\ / \ 92.55 & 42.14\ / \ 90.13 & 29.43\ / \ 93.04 \\
LTS & 15.07\ / \ 96.83 & 10.33\ / \ 97.89 & 25.51\ / \ 94.52 & 41.40\ / \ 90.53 & 23.07\ / \ 94.94 \\
OptFS & 19.11\ / \ 95.70 & 16.53\ / \ 96.35 & 28.76\ / \ 92.94 & 43.47\ / \ 89.22 & 26.97\ / \ 93.55 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{10.74}\ / \ \textbf{97.64} & \textbf{8.90}\ / \ \textbf{98.21} & \underline{18.75}\ / \ \underline{96.03} & \textbf{35.66}\ / \ \textbf{91.92} & \textbf{18.51}\ / \ \textbf{95.95} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{11.71}\ / \ \underline{97.36} & 10.44\ / \ 97.93 & \textbf{17.87}\ / \ \textbf{96.18} & \underline{36.57}\ / \ \underline{91.55} & \underline{19.15}\ / \ \underline{95.76} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 28.13\ / \ 94.67 & 44.73\ / \ 88.48 & 36.27\ / \ 91.96 & 52.51\ / \ 85.21 & 40.41\ / \ 90.08 \\
MLS & 9.10\ / \ 98.05 & 39.74\ / \ 92.82 & 25.71\ / \ 95.70 & 57.14\ / \ 88.22 & 32.92\ / \ 93.70 \\
EBO & 7.72\ / \ 98.29 & 38.18\ / \ 93.02 & 25.94\ / \ 95.83 & 58.04\ / \ 88.13 & 32.47\ / \ 93.82 \\
ReAct & 21.24\ / \ 94.14 & 41.20\ / \ 87.25 & 43.46\ / \ 89.20 & 74.92\ / \ 74.10 & 45.20\ / \ 86.17 \\
ASH & 48.89\ / \ 87.39 & 45.75\ / \ 88.79 & 70.98\ / \ 82.52 & 72.99\ / \ 77.06 & 59.65\ / \ 83.94 \\
SCALE & 11.13\ / \ 97.88 & 28.29\ / \ 95.31 & 33.59\ / \ 94.87 & 55.62\ / \ 88.59 & 32.16\ / \ 94.16 \\
BFAct & 37.88\ / \ 86.24 & 54.87\ / \ 77.64 & 62.53\ / \ 79.59 & 79.46\ / \ 65.39 & 58.69\ / \ 77.22 \\
LTS & 14.29\ / \ 97.52 & \underline{25.21}\ / \ \underline{95.72} & 43.38\ / \ 93.53 & 57.08\ / \ 87.51 & 34.99\ / \ 93.57 \\
OptFS & 28.95\ / \ 93.68 & 39.99\ / \ 90.13 & 44.96\ / \ 89.85 & 75.59\ / \ 73.24 & 47.37\ / \ 86.73 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{4.34}\ / \ \textbf{99.09} & 26.06\ / \ 95.21 & \textbf{13.09}\ / \ \textbf{97.57} & \textbf{41.98}\ / \ \textbf{91.48} & \underline{21.37}\ / \ \underline{95.84} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{4.41}\ / \ \underline{99.02} & \textbf{13.50}\ / \ \textbf{97.61} & \underline{18.56}\ / \ \underline{96.92} & \underline{43.93}\ / \ \underline{91.22} & \textbf{20.10}\ / \ \textbf{96.19} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 43.56\ / \ 88.04 & 62.23\ / \ 82.13 & 48.06\ / \ 85.65 & 58.42\ / \ 81.02 & 53.07\ / \ 84.21 \\
MLS & 32.96\ / \ 90.93 & 51.58\ / \ 87.39 & 37.33\ / \ 89.80 & 57.76\ / \ 83.77 & 44.91\ / \ 87.97 \\
EBO & 33.42\ / \ 90.54 & 51.73\ / \ 87.56 & 37.79\ / \ 89.72 & 57.56\ / \ 83.62 & 45.12\ / \ 87.86 \\
ReAct & 17.64\ / \ 95.95 & 32.86\ / \ 91.67 & 29.82\ / \ 92.37 & 39.92\ / \ 90.76 & 30.06\ / \ 92.69 \\
ASH & 17.90\ / \ 96.22 & 23.74\ / \ 95.18 & 30.83\ / \ 93.13 & 44.21\ / \ 89.35 & 29.17\ / \ 93.47 \\
SCALE & 15.66\ / \ 96.75 & 27.75\ / \ 94.94 & 31.43\ / \ 93.41 & 47.62\ / \ 89.08 & 30.62\ / \ 93.54 \\
BFAct & 17.40\ / \ 95.91 & 32.00\ / \ 91.83 & 29.53\ / \ 92.38 & 39.89\ / \ 90.57 & 29.71\ / \ 92.67 \\
LTS & 16.29\ / \ 96.63 & 26.64\ / \ 95.07 & 30.50\ / \ 93.50 & 48.04\ / \ 88.78 & 30.37\ / \ 93.49 \\
OptFS & 17.20\ / \ 96.12 & 23.11\ / \ 94.69 & 29.59\ / \ 92.75 & 40.24\ / \ 90.05 & 27.54\ / \ 93.40 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{10.02}\ / \ \textbf{97.80} & \textbf{17.99}\ / \ \textbf{96.38} & \underline{22.93}\ / \ \underline{95.17} & \textbf{37.38}\ / \ \textbf{91.62} & \textbf{22.08} \ / \ \textbf{95.24} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{11.28}\ / \ \underline{97.45} & \underline{18.46}\ / \ \underline{96.20} & \textbf{21.23}\ / \ \textbf{95.35} & \underline{37.68}\ / \ \underline{91.03} & \underline{22.16}\ / \ \underline{95.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 42.02\ / \ 89.84 & 62.33\ / \ 81.56 & 50.31\ / \ 85.19 & 59.74\ / \ 81.14 & 53.60\ / \ 84.43 \\
MLS & 31.99\ / \ 92.11 & 57.75\ / \ 85.56 & 42.70\ / \ 88.28 & 61.30\ / \ 83.82 & 48.43\ / \ 87.44 \\
EBO & 33.12\ / \ 91.46 & 57.47\ / \ 85.55 & 43.75\ / \ 87.91 & 61.46\ / \ 83.67 & 48.95\ / \ 87.15 \\
ReAct & 19.41\ / \ 95.64 & 23.86\ / \ 94.63 & 32.54\ / \ 91.83 & \textbf{47.06}\ / \ \underline{88.52} & 30.72\ / \ 92.65 \\
ASH & 21.57\ / \ 95.47 & 21.42\ / \ 95.56 & 41.23\ / \ 90.19 & 49.80\ / \ 87.45 & 33.50\ / \ 92.17\\
SCALE & 18.13\ / \ \textbf{96.29} & 27.22\ / \ 94.52 & 34.52\ / \ 92.15 & 52.82\ / \ 87.83 & 33.17\ / \ 92.70 \\
BFAct & 20.64\ / \ 95.42 & 21.70\ / \ 95.17 & 39.76\ / \ 89.97 & \underline{47.72}\ / \ \textbf{88.61} & 32.45\ / \ 92.29 \\
LTS & 15.68\ / \ 96.71 & 22.49\ / \ 95.81 & 34.27\ / \ 92.37 & 51.23\ / \ 88.26 & 30.92\ / \ 93.29 \\
OptFS & 25.81\ / \ 93.92 & 21.75\ / \ 95.01 & 38.45\ / \ 89.67 & 51.66\ / \ 85.54 & 34.42\ / \ 91.04 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{17.30}\ / \ \underline{96.03} & \underline{19.42}\ / \ \underline{96.23} & \textbf{23.12}\ / \ \underline{94.68} & 52.20\ / \ 85.98 & \underline{28.01}\ / \ \textbf{93.23} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{17.97}\ / \ 95.87 & \textbf{16.87}\ / \ \textbf{96.69} & \underline{23.64}\ / \ \textbf{94.69} & 53.50\ / \ 85.46 & \textbf{28.00} \ / \ \underline{93.18} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & \underline{25.14}\ / \ \underline{95.12} & 74.42\ / \ 84.20 & 40.64\ / \ 91.74 & 78.74\ / \ 80.61 & 54.74\ / \ 87.92 \\
MLS & 35.28\ / \ 94.13 & 86.65\ / \ 80.26 & 62.11\ / \ 90.26 & 90.53\ / \ 74.56 & 68.64\ / \ 84.80 \\
EBO & 49.84\ / \ 91.21 & 87.72\ / \ 75.77 & 68.77\ / \ 87.66 & 91.60\ / \ 69.89 & 74.48\ / \ 81.13 \\
ReAct & 46.44\ / \ 80.96 & 54.56\ / \ 77.17 & 60.79\ / \ 78.20 & 78.39\ / \ 64.99 & 60.05\ / \ 75.33 \\
ASH & 96.26\ / \ 37.76 & 95.40\ / \ 50.98 & 97.52\ / \ 43.19 & 97.07\ / \ 34.34 & 96.56\ / \ 41.57 \\
SCALE & 87.08\ / \ 67.69 & 86.22\ / \ 67.44 & 91.05\ / \ 67.21 & 94.18\ / \ 47.99 & 89.63\ / \ 62.58 \\
BFAct & 57.31\ / \ 69.11 & 63.43\ / \ 67.70 & 69.30\ / \ 67.49 & 76.86\ / \ 58.52 & 66.72\ / \ 65.70 \\
LTS & 79.05\ / \ 84.72 & 86.89\ / \ 75.39 & 88.00\ / \ 81.53 & 93.45\ / \ 63.56 & 86.85\ / \ 76.30 \\
OptFS & 38.62\ / \ 89.80 & 45.77\ / \ 86.94 & 53.77\ / \ 85.49 & 76.31\ / \ 72.23 & 53.62\ / \ 83.62 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{18.51}\ / \ \textbf{96.67} & \underline{42.07}\ / \ \underline{90.56} & \textbf{31.00}\ / \ \textbf{94.44} & \underline{58.87}\ / \ \textbf{84.26} & \textbf{37.61}\ / \ \textbf{91.48} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 26.58\ / \ 95.02 & \textbf{32.81}\ / \ \textbf{92.38} & \underline{39.19}\ / \ \underline{92.31} & \textbf{56.66}\ / \ \underline{82.33} & \underline{38.81}\ / \ \underline{90.51} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 42.40\ / \ 88.19 & 56.46\ / \ 85.06 & 56.19\ / \ 84.86 & 70.59\ / \ 80.38 & 56.41\ / \ 84.62 \\
MLS & 72.98\ / \ 85.29 & 78.93\ / \ 83.74 & 85.78\ / \ 81.60 & 89.88\ / \ 75.05 & 81.89\ / \ 81.42 \\
EBO & 83.56\ / \ 79.30 & 83.66\ / \ 81.17 & 88.82\ / \ 76.48 & 91.77\ / \ 68.42 & 86.95\ / \ 76.34 \\
ReAct & 48.22\ / \ 86.11 & 55.87\ / \ 86.66 & 57.68\ / \ 84.29 & 75.48\ / \ 77.52 & 59.31\ / \ 83.65 \\
ASH & 97.02\ / \ 50.62 & 98.50\ / \ 48.53 & 94.79\ / \ 55.51 & 93.60\ / \ 53.97 & 95.98\ / \ 52.16 \\
SCALE & 86.60\ / \ 73.94 & 84.70\ / \ 79.00 & 89.48\ / \ 72.72 & 92.67\ / \ 63.60 & 88.36\ / \ 72.32 \\
BFAct & 40.56\ / \ 87.96 & 48.65\ / \ 88.31 & 48.24\ / \ 86.59 & 68.86\ / \ 80.21 & 51.58\ / \ 85.77 \\
LTS & 50.42\ / \ 88.92 & 61.70\ / \ 86.53 & 69.26\ / \ 83.45 & 76.07\ / \ 78.82 & 64.37\ / \ 84.43 \\
OptFS & \textbf{34.39}\ / \ \textbf{89.99} & \textbf{46.41}\ / \ \textbf{88.48} & \textbf{42.20}\ / \ \textbf{88.23} & 61.44\ / \ \textbf{82.69} & \textbf{46.11}\ / \ \textbf{87.35} \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & 36.38\ / \ 89.60 & 51.13\ / \ 87.16 & 43.02\ / \ 88.07 & \textbf{59.97}\ / \ 82.48 & 47.63\ / \ 86.83 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{35.16}\ / \ \underline{89.84} & \underline{50.91}\ / \ \underline{87.37} & \underline{43.01}\ / \ \underline{88.13} & \underline{60.05}\ / \ \underline{82.55} & \underline{47.28}\ / \ \underline{86.97} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 55.63\ / \ 86.47 & 79.28\ / \ 80.12 & 81.22\ / \ 81.72 & 77.41\ / \ 79.78 & 73.39\ / \ 82.02 \\
MLS & 93.46\ / \ 78.87 & 94.60\ / \ 74.73 & 97.61\ / \ 70.72 & 94.97\ / \ 69.17 & 95.16\ / \ 73.37 \\
EBO & 95.11\ / \ 67.72 & 95.36\ / \ 69.69 & 97.97\ / \ 60.19 & 95.87\ / \ 58.35 & 96.08\ / \ 63.99 \\
ReAct & 40.77\ / \ 88.60 & 62.26\ / \ 85.54 & 58.19\ / \ 85.76 & 74.21\ / \ 79.16 & 58.86\ / \ 84.77 \\
ASH & 98.59\ / \ 42.18 & 98.55\ / \ 43.37 & 98.23\ / \ 43.28 & 97.57\ / \ 43.98 & 98.23\ / \ 43.20 \\
SCALE & 87.83\ / \ 62.98 & 87.71\ / \ 69.63 & 88.75\ / \ 66.63 & 82.08\ / \ 67.82 & 86.59\ / \ 66.77 \\
BFAct & \textbf{25.76}\ / \ \underline{91.42} & \textbf{45.73}\ / \ \textbf{87.34} & \textbf{32.13}\ / \ \textbf{91.02} & \textbf{52.33}\ / \ \textbf{84.08} & \textbf{38.99}\ / \ \textbf{88.47} \\
LTS & 57.92\ / \ 86.10 & 77.66\ / \ 78.02 & 73.20\ / \ 80.16 & 82.69\ / \ 72.71 & 72.86\ / \ 79.25 \\
OptFS & 31.94\ / \ 90.56 & \underline{50.27}\ / \ \underline{86.91} & \underline{36.50}\ / \ \underline{90.18} & 58.38\ / \ 83.51 & \underline{44.27}\ / \ 87.79 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & 32.82\ / \ 90.73 & 61.82\ / \ 85.34 & 38.58\ / \ 89.78 & 58.02\ / \ 82.71 & 47.81\ / \ 87.14 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{30.95}\ / \ \textbf{91.69} & 60.17\ / \ 86.30 & 37.52\ / \ 90.08 & \underline{56.32}\ / \ \underline{83.82} & 46.24\ / \ \underline{87.97} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 88.17\ / \ 47.34 & 78.15\ / \ 54.73 & 96.29\ / \ 13.81 & 87.54\ / \ 38.63 \\
MLS & 90.04\ / \ 43.32 & 82.06\ / \ 50.23 & 95.59\ / \ 18.94 & 89.23\ / \ 37.50 \\
EBO & 90.19\ / \ 42.62 & 82.64\ / \ 49.01 & 95.54\ / \ 19.57 & 89.46\ / \ 37.07 \\
ReAct & 90.65\ / \ 45.19 & 80.05\ / \ 53.37 & 93.62\ / \ 26.15 & 88.10\ / \ 41.57 \\
ASH & 88.82\ / \ 44.08 & 78.35\ / \ 54.54 & 92.48\ / \ 30.49 & 86.55\ / \ 43.04 \\
SCALE & 85.85\ / \ 48.10 & 77.54\ / \ 57.01 & 93.26\ / \ 32.58 & 85.55\ / \ 45.90 \\
BFAct & 90.43\ / \ 45.29 & 79.62\ / \ 53.50 & 93.62\ / \ 26.20 & 87.89\ / \ 41.66 \\
LTS & 86.37\ / \ 47.43 & 77.54\ / \ 56.40 & 93.61\ / \ 30.57 & 85.84\ / \ 44.80 \\
OptFS & 90.78\ / \ 44.01 & 77.24\ / \ 54.91 & 90.91\ / \ 32.26 & 86.31\ / \ 43.73 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{81.30}\ / \ \textbf{51.88} & \textbf{74.13}\ / \ \textbf{58.55} & \textbf{89.15}\ / \ \textbf{37.62} & \textbf{81.52}\ / \ \textbf{49.35} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{81.85}\ / \ \underline{51.38} & \underline{74.42}\ / \ \underline{58.23} & \underline{90.07}\ / \ \underline{36.91} & \underline{82.11}\ / \ \underline{48.84} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 87.09\ / \ 49.18 & 76.45\ / \ 56.92 & 94.24\ / \ 28.33 & 85.93\ / \ 44.81 \\
MLS & 88.90\ / \ 46.45 & 79.19\ / \ 53.62 & 93.94\ / \ 31.76 & 87.34\ / \ 43.94 \\
EBO & 89.02\ / \ 45.99 & 79.60\ / \ 52.66 & 93.87\ / \ 32.40 & 87.50\ / \ 43.68 \\
ReAct & 89.50\ / \ 47.79 & 77.22\ / \ 56.02 & 89.37\ / \ 39.62 & 85.36\ / \ 47.81 \\
ASH & 87.84\ / \ 46.39 & 75.36\ / \ 56.72 & 88.48\ / \ 42.80 & 83.90\ / \ 48.64 \\
SCALE & 85.81\ / \ 48.94 & 75.33\ / \ \underline{58.79} & 88.49\ / \ 44.45 & 83.21\ / \ 50.73 \\
BFAct & 89.19\ / \ 48.07 & 76.94\ / \ 56.02 & 89.54\ / \ 39.65 & 85.22\ / \ 47.91 \\
LTS & 86.02\ / \ 48.72 & \underline{74.89}\ / \ 58.41 & 89.17\ / \ 43.02 & 83.36\ / \ 50.05 \\
OptFS & 89.63\ / \ 46.23 & 75.52\ / \ 56.71 & 85.82\ / \ 44.21 & 83.65\ / \ 49.05 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{82.33}\ / \ \textbf{51.47} & \textbf{74.38}\ / \ \textbf{59.17} & \underline{82.89}\ / \ \underline{48.49} & \textbf{79.87}\ / \ \textbf{53.04} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{82.53}\ / \ \underline{51.31} & 75.22\ / \ 58.62 & \textbf{82.19}\ / \ \underline{48.03} & \underline{79.98}\ / \ \underline{52.66} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 83.74\ / \ 57.23 & 72.32\ / \ 67.69 & 87.81\ / \ 56.61 & 81.29\ / \ 60.51 \\
MLS & 82.91\ / \ 60.89 & 71.22\ / \ 70.86 & 93.27\ / \ 55.21 & 82.46\ / \ 62.32 \\
EBO & \underline{82.77}\ / \ \textbf{61.63} & \underline{71.17}\ / \ \underline{71.23} & 93.39\ / \ 55.02 & 82.44\ / \ 62.63 \\
ReAct & 87.74\ / \ 55.64 & 80.22\ / \ 65.24 & 91.11\ / \ 55.13 & 86.36\ / \ 58.67 \\
ASH & 87.26\ / \ 57.45 & 84.81\ / \ 61.59 & 93.78\ / \ 54.76 & 88.61\ / \ 57.93 \\
SCALE & 83.23\ / \ \underline{61.02} & 72.48\ / \ \textbf{71.33} & 92.82\ / \ 57.16 & 82.84\ / \ 63.17 \\
BFAct & 90.46\ / \ 54.73 & 87.03\ / \ 61.98 & 92.37\ / \ 54.13 & 89.96\ / \ 56.95 \\
LTS & 83.53\ / \ 60.77 & 74.23\ / \ 70.84 & 92.30\ / \ 57.71 & 83.35\ / \ 63.11 \\
OptFS & 90.33\ / \ 51.78 & 80.82\ / \ 63.86 & 88.86\ / \ 59.45 & 86.67\ / \ 58.36 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{81.68}\ / \ 60.46 & \textbf{68.05}\ / \ 70.95 & \underline{83.25}\ / \ \underline{60.91} & \textbf{77.66}\ / \ \textbf{64.11} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 84.30\ / \ 59.42 & 76.30\ / \ 68.49 & \textbf{81.86}\ / \ \textbf{63.12} & \underline{80.82}\ / \ \underline{63.68} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 86.95\ / \ 49.77 & 78.27\ / \ 57.25 & 94.79\ / \ 28.95 & 86.67\ / \ 45.32 \\
MLS & 88.56\ / \ 47.94 & 81.58\ / \ 54.31 & 94.26\ / \ 32.40 & 88.13\ / \ 44.88 \\
EBO & 88.68\ / \ 47.69 & 81.67\ / \ 53.51 & 94.21\ / \ 32.99 & 88.19\ / \ 44.73 \\
ReAct & 89.45\ / \ 47.44 & 80.37\ / \ 55.29 & 91.40\ / \ 37.58 & 87.07\ / \ 46.77 \\
ASH & 86.26\ / \ 49.73 & 79.62\ / \ 57.17 & 92.63\ / \ 39.67 & 86.17\ / \ 48.86 \\
SCALE & 84.64\ / \ \textbf{52.60} & 78.75\ / \ \underline{58.90} & 94.20\ / \ 37.99 & 85.86\ / \ 49.83 \\
BFAct & 89.22\ / \ 47.70 & 80.39\ / \ 55.34 & 91.24\ / \ 37.66 & 86.95\ / \ 46.90 \\
LTS & 85.03\ / \ 51.87 & 78.65\ / \ 58.48 & 93.77\ / \ 37.96 & 85.82\ / \ 49.43 \\
OptFS & 89.63\ / \ 46.23 & \underline{75.52}\ / \ 56.71 & \underline{85.82}\ / \ \underline{44.21} & 83.65\ / \ 49.05 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A}  & \textbf{82.33}\ / \ 51.47 & \textbf{74.38}\ / \ \textbf{59.17} & \textbf{82.89}\ / \ \textbf{48.49} & \textbf{79.87}\ / \ \textbf{53.04} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{82.70}\ / \ \underline{52.14} & 75.85\ / \ 58.05 & 89.55\ / \ 43.81 & \underline{82.70}\ / \ \underline{51.33} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 87.27\ / \ 49.71 & \textbf{76.81}\ / \ 58.30 & 95.00\ / \ 29.36 & 86.36\ / \ 45.79 \\
MLS & 89.24\ / \ 47.21 & 80.48\ / \ 55.21 & 95.61\ / \ 30.74 & 88.44\ / \ 44.39 \\
EBO & 89.39\ / \ 46.79 & 80.94\ / \ 54.13 & 95.60\ / \ 31.44 & 88.65\ / \ 44.12 \\
ReAct & 90.76\ / \ 45.54 & 79.54\ / \ 55.57 & 88.40\ / \ 42.63 & 86.23\ / \ 47.91 \\
ASH & 89.75\ / \ 47.08 & 81.35\ / \ 58.13 & 90.47\ / \ 46.81 & 87.19\ / \ 50.67 \\
SCALE & 87.55\ / \ \textbf{49.53} & 78.35\ / \ 59.54 & 92.79\ / \ 39.22 & 86.23\ / \ 49.43 \\
BFAct & 92.33\ / \ 44.88 & 83.90\ / \ 54.83 & 84.88\ / \ 49.50 & 87.04\ / \ 49.74 \\
LTS & 87.30\ / \ 50.02 & \underline{78.41}\ / \ \textbf{60.35} & 92.12\ / \ 42.25 & 85.94\ / \ \underline{50.88} \\
OptFS & 92.32\ / \ 43.61 & 81.45\ / \ 56.09 & 85.02\ / \ \textbf{50.48} & 86.26\ / \ 50.06 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{86.22}\ / \ 48.41 & 80.25\ / \ 56.38 & \underline{81.35}\ / \ 47.45 & \textbf{82.60}\ / \ 50.75 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{86.43}\ / \ \underline{48.54} & 80.83\ / \ 56.30 & \textbf{81.00}\ / \ \underline{50.00} & \underline{82.75}\ / \ \textbf{51.61} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 83.74\ / \ 57.23 & 72.32\ / \ 67.69 & 87.81\ / \ 56.61 & 81.29\ / \ 60.51 \\
MLS & 82.91\ / \ 60.89 & 71.22\ / \ 70.86 & 93.27\ / \ 55.21 & 82.46\ / \ 62.32 \\
EBO & 82.77\ / \ \textbf{61.63} & 71.17\ / \ 71.23 & 93.39\ / \ 55.02 & 82.44\ / \ 62.63 \\
ReAct & 87.74\ / \ 55.64 & 80.22\ / \ 65.24 & 91.11\ / \ 55.13 & 86.36\ / \ 58.67 \\
ASH & 87.26\ / \ 57.45 & 84.81\ / \ 61.59 & 93.78\ / \ 54.76 & 88.61\ / \ 57.93 \\
SCALE & \underline{83.23}\ / \ \underline{61.02} & 72.48\ / \ 71.33 & 92.82\ / \ 57.16 & 82.84\ / \ 63.17 \\
BFAct & 90.46\ / \ 54.73 & 87.03\ / \ 61.98 & 92.37\ / \ 54.13 & 89.96\ / \ 56.95 \\
LTS & 83.53\ / \ 60.77 & 74.23\ / \ \underline{70.84} & 92.30\ / \ 57.71 & 83.35\ / \ 63.11 \\
OptFS & 90.33\ / \ 51.78 & 80.82\ / \ 63.86 & 88.86\ / \ 59.45 & 86.67\ / \ 58.36 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{81.68}\ / \ 60.46 & \textbf{68.05}\ / \ \textbf{70.95} & \underline{83.25}\ / \ \underline{60.91} & \textbf{77.66}\ / \ \textbf{64.11} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 84.30\ / \ 59.42 & 76.30\ / \ 68.49 & \textbf{81.86}\ / \ \textbf{63.12} & \underline{80.82}\ / \ \underline{63.68} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & \underline{92.28}\ / \ \underline{47.57} & 87.44\ / \ \textbf{56.23} & 98.02\ / \ 39.33 & 92.58\ / \ 47.71 \\
MLS & 94.11\ / \ 44.88 & 95.17\ / \ 52.44 & 98.00\ / \ 37.77 & 95.76\ / \ 45.03 \\
EBO & 94.47\ / \ 42.06 & 95.86\ / \ 48.45 & 97.89\ / \ 38.03 & 96.07\ / \ 42.85 \\
ReAct & 94.95\ / \ 41.84 & 88.65\ / \ 52.48 & 95.21\ / \ 44.64 & 92.94\ / \ 46.32 \\
ASH & \textbf{88.95}\ / \ \textbf{56.47} & 91.09\ / \ 55.11 & 90.00\ / \ \textbf{55.78} & 90.01\ / \ 55.79 \\
SCALE & 94.52\ / \ 41.21 & 96.30\ / \ 45.78 & 97.76\ / \ 37.09 & 96.19\ / \ 41.36 \\
BFAct & 94.99\ / \ 41.44 & 85.62\ / \ 53.35 & 92.62\ / \ 45.64 & 91.07\ / \ 46.81 \\
LTS & 95.33\ / \ 43.36 & 90.52\ / \ 53.14 & 95.90\ / \ 41.30 & 93.91\ / \ 45.93 \\
OptFS & 94.19\ / \ 43.01 & 81.66\ / \ \underline{55.60} & 88.90\ / \ \underline{46.04} & 88.25\ / \ \textbf{48.22} \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & {93.30}\ / \ 42.49 & \underline{81.00}\ / \ 54.72 & \textbf{84.12}\ / \ 45.71 & \textbf{86.14}\ / \ \underline{47.64} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 93.52\ / \ 41.83 & \textbf{80.94}\ / \ 54.16 & \underline{84.26}\ / \ 45.82 & \underline{86.24}\ / \ 47.27 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
Method & \textbf{SSB-Hard} & \textbf{NINCO} & \textbf{ImageNet-O} & \textbf{Average} \\ \midrule
MSP & 91.55\ / \ \textbf{53.29} & 86.73\ / \ \textbf{60.62} & 97.85\ / \ 42.90 & 92.04\ / \ 52.27 \\
MLS & 94.49\ / \ 50.01 & 93.94\ / \ 56.40 & 97.11\ / \ 43.76 & 95.18\ / \ 50.06 \\
EBO & 94.66\ / \ 47.41 & 94.58\ / \ 52.04 & 96.76\ / \ 45.84 & 95.33\ / \ 48.43 \\
ReAct & 94.04\ / \ 47.83 & 82.85\ / \ 58.52 & 94.60\ / \ 50.41 & 90.50\ / \ 52.25 \\
ASH & 91.77\ / \ \underline{50.35} & 90.91\ / \ 52.09 & 88.80\ / \ \underline{54.50} & 90.49\ / \ 52.31 \\
SCALE & 93.39\ / \ 47.38 & 91.25\ / \ 53.00 & 90.80\ / \ \textbf{56.10} & 91.81\ / \ 52.16 \\
BFAct & 92.65\ / \ 48.33 & \textbf{79.61}\ / \ \underline{59.66} & \textbf{84.26}\ / \ 53.17 & \textbf{85.51}\ / \ \textbf{53.72} \\
LTS & 94.26\ / \ 48.70 & 88.32\ / \ 57.60 & 93.04\ / \ 46.33 & 91.87\ / \ 50.88 \\
OptFS & 94.06\ / \ 47.77 & 81.91\ / \ 59.14 & \underline{86.95}\ / \ 51.34 & 87.64\ / \ \underline{52.75} \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \underline{90.29}\ / \ 46.84 & 81.54\ / \ 57.44 & 87.74\ / \ 47.55 & 86.52\ / \ 50.61 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \textbf{90.18}\ / \ 46.63 & \underline{80.77}\ / \ 57.85 & 87.27\ / \ 47.90 & \underline{86.07}\ / \ 50.79 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 69.31\ / \ 65.65 & 80.57\ / \ 59.22 & 73.94\ / \ 60.74 & 79.02\ / \ 56.04 & 75.71\ / \ 60.41 \\
MLS & 64.71\ / \ 63.30 & 74.69\ / \ 61.67 & 69.73\ / \ 60.60 & 80.04\ / \ 55.08 & 72.29\ / \ 60.16 \\
EBO & 65.30\ / \ 61.43 & 74.48\ / \ 61.87 & 69.92\ / \ 59.93 & 80.12\ / \ 54.48 & 72.45\ / \ 59.42 \\
ReAct & 51.90\ / \ 75.79 & 63.55\ / \ 69.22 & 65.64\ / \ 67.36 & 71.81\ / \ 67.01 & 63.22\ / \ 69.84 \\
ASH & 49.21\ / \ 76.93 & 50.54\ / \ 77.64 & 63.04\ / \ 69.03 & 70.62\ / \ 64.79 & 58.35\ / \ 72.10 \\
SCALE & 43.34\ / \ 79.23 & 46.60\ / \ 79.58 & 62.26\ / \ 70.54 & 67.94\ / \ 67.05 & 55.04\ / \ 74.10 \\
BFAct & 51.01\ / \ 75.85 & 62.45\ / \ 69.03 & 65.52\ / \ 67.21 & 71.17\ / \ 66.45 & 62.54\ / \ 69.63 \\
LTS & 45.12\ / \ 78.72 & 48.77\ / \ 79.13 & 62.43\ / \ 70.17 & 69.31\ / \ 66.20 & 56.41\ / \ 73.55 \\
OptFS & 49.39\ / \ 77.14 & 50.25\ / \ 75.59 & 62.46\ / \ 68.87 & 69.84\ / \ 65.65 & 57.99\ / \ 71.81 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{41.24}\ / \ \underline{79.53} & 45.55\ / \ \underline{79.64} & \textbf{56.43}\ / \ \textbf{72.85} & \textbf{66.13}\ / \ \textbf{67.54} & \textbf{52.33}\ / \ \textbf{74.89} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{41.75}\ / \ \textbf{79.63} & \underline{45.67}\ / \ \textbf{79.96} & \underline{56.80}\ / \ \underline{72.82} & \underline{66.69}\ / \ \underline{67.28} & \underline{52.73}\ / \ \underline{74.92} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 71.78\ / \ 64.51 & 78.82\ / \ 62.20 & 72.52\ / \ 62.27 & 78.71\ / \ 57.55 & 75.46\ / \ 61.63 \\
MLS & 70.55\ / \ 62.07 & 72.11\ / \ 65.46 & 68.68\ / \ 62.27 & 77.60\ / \ 58.03 & 72.23\ / \ 61.96 \\
EBO & 70.94\ / \ 60.64 & 72.18\ / \ 65.71 & 68.96\ / \ 61.59 & 77.97\ / \ 57.75 & 72.51\ / \ 61.42 \\
ReAct & 53.59\ / \ 75.05 & 59.92\ / \ 72.13 & 62.45\ / \ 69.16 & 71.14\ / \ 66.87 & 61.78\ / \ 70.80 \\
ASH & 53.84\ / \ 74.07 & 47.67\ / \ 79.09 & 60.66\ / \ 70.12 & 71.45\ / \ 64.40 & 58.40\ / \ 71.92 \\
SCALE & 47.82\ / \ 76.79 & 42.04\ / \ 80.95 & 59.26\ / \ 71.76 & 70.32\ / \ 65.86 & 54.86\ / \ 73.84\\
BFAct & 53.23\ / \ 74.86 & 58.84\ / \ 71.86 & 62.33\ / \ 68.97 & 70.67\ / \ 66.17 & 61.27\ / \ 70.47 \\
LTS & 49.64\ / \ 76.17 & 43.87\ / \ 80.60 & 59.32\ / \ 71.46 & 70.85\ / \ 65.35 & 55.92\ / \ 73.39 \\
OptFS & 51.52\ / \ 75.52 & 48.88\ / \ 76.96 & 59.99\ / \ 70.28 & 70.86\ / \ 65.15 & 57.81\ / \ 71.98 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{44.77}\ / \ \textbf{77.51} & \textbf{42.17}\ / \ \textbf{80.73} & \underline{53.58}\ / \ \textbf{73.90} & \textbf{67.14}\ / \ \textbf{66.84} & \textbf{51.91}\ / \ \textbf{74.75} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{46.52}\ / \ \underline{76.39} & \underline{44.87}\ / \ \underline{79.90} & \textbf{53.32}\ / \ \underline{73.81} & \underline{68.16}\ / \ \underline{65.88} & \underline{53.22}\ / \ \underline{73.99} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 53.98\ / \ 80.49 & 69.36\ / \ 70.97 & 62.02\ / \ 75.95 & 75.48\ / \ 65.76 & 65.21\ / \ 73.29 \\
MLS & 39.99\ / \ 85.09 & 69.12\ / \ 73.89 & 58.30\ / \ 80.08 & 79.98\ / \ 66.96 & 61.85\ / \ 76.51 \\
EBO & 38.42\ / \ 86.11 & 68.23\ / \ 74.16 & 58.77\ / \ 80.93 & 80.56\ / \ 67.08 & 61.49\ / \ 77.07 \\
ReAct & 43.95\ / \ 85.15 & 66.24\ / \ 73.34 & 68.23\ / \ 77.80 & 88.79\ / \ 57.47 & 66.80\ / \ 73.44 \\
ASH & 61.03\ / \ 79.08 & 58.16\ / \ 80.78 & 80.03\ / \ 74.57 & 81.60\ / \ 67.74 & 70.21\ / \ 75.54 \\
SCALE & 39.13\ / \ 86.34 & 56.30\ / \ 79.93 & 60.66\ / \ 81.10 & 76.25\ / \ 70.04 & 58.09\ / \ 79.35 \\
BFAct & 52.17\ / \ 82.68 & 71.55\ / \ 70.74 & 78.37\ / \ 74.00 & 90.50\ / \ 56.09 & 73.15\ / \ 70.88 \\
LTS & 38.98\ / \ 86.90 & 50.10\ / \ 82.26 & 65.29\ / \ 81.17 & 75.41\ / \ \textbf{70.91} & 57.44\ / \ \underline{80.31} \\
OptFS & 52.61\ / \ 82.40 & \underline{62.47}\ / \ \underline{76.57} & 66.68\ / \ 76.79 & 88.01\ / \ 56.14 & 67.44\ / \ 72.98 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \underline{34.25}\ / \ \underline{87.68} & 63.81\ / \ 76.12 & \textbf{50.37}\ / \ \underline{82.13} & \underline{74.81}\ / \ 68.37 & \underline{55.81}\ / \ 78.58 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & \textbf{32.72}\ / \ \textbf{88.82} & \textbf{47.93}\ / \ \textbf{82.84} & \underline{53.84}\ / \ \textbf{83.09} & \textbf{73.90}\ / \ \underline{70.37} & \textbf{52.10}\ / \ \textbf{81.28} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 68.90\ / \ 66.67 & 80.91\ / \ 60.21 & 71.91\ / \ 63.25 & 78.58\ / \ 57.84 & 75.07\ / \ 62.00 \\
MLS & 64.59\ / \ 65.49 & 76.51\ / \ 62.51 & 67.70\ / \ 63.96 & 79.89\ / \ 56.90 & 72.17\ / \ 62.21 \\
EBO & 64.95\ / \ 64.23 & 76.59\ / \ 62.61 & 68.00\ / \ 63.52 & 79.80\ / \ 56.39 & 72.34\ / \ 61.69 \\
ReAct & 51.97\ / \ 76.08 & 65.34\ / \ 68.27 & 63.05\ / \ 68.94 & 70.13\ / \ \textbf{67.58} & 62.62\ / \ 70.22 \\
ASH & 53.84\ / \ 74.07 & \underline{47.67}\ / \ 79.09 & 60.66\ / \ 70.12 & 71.45\ / \ 64.40 & 58.40\ / \ 71.92 \\
SCALE & 49.27\ / \ \underline{76.82} & 60.07\ / \ 75.14 & 62.91\ / \ 70.69 & 73.38\ / \ 64.22 & 61.41\ / \ 71.72 \\
BFAct & 53.23\ / \ 74.86 & 58.84\ / \ 71.86 & 62.33\ / \ 68.97 & 70.67\ / \ 66.17 & 61.27\ / \ 70.47 \\
LTS & 49.64\ / \ 76.17 & 48.77\ / \ \underline{79.13} & 62.43\ / \ 70.17 & 70.85\ / \ 65.35 & \underline{56.41}\ / \ \underline{73.55} \\
OptFS & 51.52\ / \ 75.77 & 50.25\ / \ 75.59 & 62.46\ / \ 68.87 & 69.84\ / \ 65.65 & 57.99\ / \ 71.81 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \textbf{43.82}\ / \ \textbf{78.47} & \textbf{45.55}\ / \ \textbf{79.64} & \textbf{56.43}\ / \ \textbf{72.85} & \textbf{66.13}\ / \ \underline{67.54} & \textbf{52.33}\ / \ \textbf{74.89} \\

\rowcolor{LightGray} \textbf{AdaSCALE-L} & \underline{46.23}\ / \ 76.67 & 54.29\ / \ 75.80 & \underline{56.84}\ / \ \underline{72.44} & \underline{69.13}\ / \ 64.99 & 56.62\ / \ 72.47 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 68.90\ / \ 66.67 & 80.91\ / \ 60.21 & 71.91\ / \ 63.25 & 78.58\ / \ 57.84 & 75.07\ / \ 62.00 \\
MLS & 64.59\ / \ 65.49 & 76.51\ / \ 62.51 & 67.70\ / \ 63.96 & 79.89\ / \ 56.90 & 72.17\ / \ 62.21 \\
EBO & 64.95\ / \ 64.23 & 76.59\ / \ 62.61 & 68.00\ / \ 63.52 & 79.80\ / \ 56.39 & 72.34\ / \ 61.69 \\
ReAct & 51.97\ / \ 76.08 & 65.34\ / \ 68.27 & 63.05\ / \ 68.94 & \underline{70.13}\ / \ \textbf{67.58} & 62.62\ / \ 70.22 \\
ASH & 53.84\ / \ 74.07 & \textbf{47.67}\ / \ \underline{79.09} & 60.66\ / \ 70.12 & 71.45\ / \ 64.40 & 58.40\ / \ 71.92 \\
SCALE & \textbf{49.27}\ / \ \textbf{76.82} & 60.07\ / \ 75.14 & 62.91\ / \ 70.69 & 73.38\ / \ 64.22 & 61.41\ / \ 71.72 \\
BFAct & 53.23\ / \ 74.86 & 58.84\ / \ 71.86 & 62.33\ / \ 68.97 & 70.67\ / \ \underline{66.17} & 61.27\ / \ 70.47 \\
LTS & \underline{49.64}\ / \ \underline{76.17} & \underline{48.77}\ / \ \textbf{79.13} & 62.43\ / \ 70.17 & 70.85\ / \ 65.35 & \textbf{56.41}\ / \ \textbf{73.55} \\
OptFS & 51.52\ / \ 75.77 & 50.25\ / \ 75.59 & 62.46\ / \ 68.87 & \textbf{69.84}\ / \ 65.65 & \underline{57.99}\ / \ \underline{71.81} \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & 52.55\ / \ 73.62 & 54.70\ / \ 76.19 & \textbf{58.11}\ / \ \underline{71.31} & 77.77\ / \ 58.83 & 60.78\ / \ 69.99 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 53.04\ / \ 73.62 & 51.83\ / \ 78.00 & \underline{58.30}\ / \ \textbf{71.92} & 78.40\ / \ 58.47 & 60.39\ / \ 70.50 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 53.98\ / \ 80.49 & 69.36\ / \ 70.97 & 62.02\ / \ 75.95 & 75.48\ / \ 65.76 & 65.21\ / \ 73.29 \\
MLS & 39.99\ / \ 85.09 & 69.12\ / \ 73.89 & 58.30\ / \ 80.08 & 79.98\ / \ 66.96 & 61.85\ / \ 76.51 \\
EBO & \textbf{38.42}\ / \ 86.11 & 68.23\ / \ 74.16 & 58.77\ / \ 80.93 & 80.56\ / \ 67.08 & 61.49\ / \ 77.07 \\
ReAct & 43.95\ / \ 85.15 & 66.24\ / \ 73.34 & 68.23\ / \ 77.80 & 88.79\ / \ 57.47 & 66.80\ / \ 73.44 \\
ASH & 61.03\ / \ 79.08 & 58.16\ / \ 80.78 & 80.03\ / \ 74.57 & 81.60\ / \ 67.74 & 70.21\ / \ 75.54 \\
SCALE & 39.13\ / \ 86.34 & 56.30\ / \ 79.93 & 60.66\ / \ 81.10 & 76.25\ / \ 70.04 & 58.09\ / \ 79.35 \\
BFAct & 52.17\ / \ 82.68 & 71.55\ / \ 70.74 & 78.37\ / \ 74.00 & 90.50\ / \ 56.09 & 73.15\ / \ 70.88 \\
LTS & \underline{38.98}\ / \ 86.90 & \underline{50.10}\ / \ \underline{82.26} & 65.29\ / \ 81.17 & \underline{75.41}\ / \ \textbf{70.91} & \underline{57.44}\ / \ \underline{80.31} \\
OptFS & 52.61\ / \ 82.40 & 62.47\ / \ 76.57 & 66.68\ / \ 76.79 & 88.01\ / \ 56.14 & 67.44\ / \ 72.98 \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & 40.76\ / \ \textbf{88.62} & 63.95\ / \ 77.69 & \textbf{53.96}\ / \ \textbf{84.71} & 77.17\ / \ 69.22 & 58.96\ / \ 80.06 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 43.28\ / \ \underline{87.91} & \underline{50.23}\ / \ \textbf{83.05} & \underline{57.11}\ / \ \underline{84.45} & \textbf{73.87}\ / \ \underline{70.29} & \textbf{56.12}\ / \ \textbf{81.43} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 66.12\ / \ \textbf{67.29} & 75.49\ / \ 64.02 & 75.32\ / \ 63.46 & 83.84\ / \ \textbf{58.77} & 75.19\ / \ 63.39 \\
MLS & 82.34\ / \ 64.58 & 85.83\ / \ 63.52 & 90.12\ / \ 61.11 & 92.95\ / \ 55.08 & 87.81\ / \ 61.07 \\
EBO & 87.94\ / \ 59.51 & 88.03\ / \ 62.20 & 91.84\ / \ 57.54 & 94.14\ / \ 50.68 & 90.49\ / \ 57.48 \\
ReAct & 70.31\ / \ 62.56 & 75.49\ / \ 64.90 & 76.64\ / \ 61.30 & 87.02\ / \ 54.77 & 77.37\ / \ 60.88 \\
ASH & 93.23\ / \ 53.23 & 95.19\ / \ 51.16 & 90.38\ / \ 57.95 & 89.04\ / \ 56.56 & 91.96\ / \ 54.72 \\
SCALE & 90.13\ / \ 55.74 & 88.71\ / \ 61.09 & 92.30\ / \ 55.21 & 94.75\ / \ 47.62 & 91.47\ / \ 54.92 \\
BFAct & 66.39\ / \ 62.89 & 71.84\ / \ \underline{65.55} & \underline{71.56}\ / \ 62.19 & 84.23\ / \ 55.84 & 73.51\ / \ 61.62 \\
LTS & 71.01\ / \ \underline{67.15} & 78.15\ / \ 65.01 & 82.72\ / \ 60.98 & 86.73\ / \ 56.56 & 79.65\ / \ 62.43 \\
OptFS & \textbf{62.89}\ / \ 66.41 & \textbf{70.96}\ / \ \textbf{65.68} & \textbf{68.25}\ / \ \textbf{64.30} & 80.02\ / \ \underline{58.53} & \textbf{70.53}\ / \ \textbf{63.73} \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & \underline{65.49}\ / \ 65.27 & 74.75\ / \ 63.69 & \underline{69.79}\ / \ 63.49 & \textbf{79.93}\ / \ 57.47 & 72.49\ / \ \underline{62.48} \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 64.72\ / \ 64.84 & 74.72\ / \ 63.49 & 69.92\ / \ 62.86 & 79.99\ / \ 57.04 & \underline{72.34}\ / \ 62.06 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Method & \textbf{iNaturalist} & \textbf{Textures} & \textbf{OpenImage-O} & \textbf{Places} & \textbf{Average} \\ \midrule
MSP & 73.78\ / \ 70.69 & 87.48\ / \ 63.62 & 88.58\ / \ 65.05 & 86.43\ / \ 62.22 & 84.07\ / \ 65.39 \\
MLS & 94.01\ / \ 64.59 & 94.98\ / \ 61.02 & 97.72\ / \ 57.01 & 95.29\ / \ 54.55 & 95.50\ / \ 59.29 \\
EBO & 95.11\ / \ 55.73 & 95.35\ / \ 58.70 & 97.99\ / \ 49.71 & 95.87\ / \ 47.30 & 96.08\ / \ 52.86 \\
ReAct & 66.17\ / \ 68.53 & 79.27\ / \ 66.85 & 76.92\ / \ 65.82 & 85.99\ / \ 57.89 & 77.09\ / \ 64.77 \\
ASH & 94.55\ / \ 47.18 & 94.43\ / \ 48.22 & 93.77\ / \ 48.28 & 92.55\ / \ 48.99 & 93.82\ / \ 48.17 \\
SCALE & 91.23\ / \ 53.32 & 91.15\ / \ 60.76 & 91.87\ / \ 57.44 & 87.05\ / \ 58.13 & 90.32\ / \ 57.41 \\
BFAct & \textbf{54.53}\ / \ \textbf{73.59} & \textbf{69.73}\ / \ \textbf{68.65} & \textbf{59.76}\ / \ \textbf{74.29} & \textbf{74.09}\ / \ \textbf{64.30} & \textbf{64.53}\ / \ \textbf{70.21} \\
LTS & 72.97\ / \ 70.44 & 86.21\ / \ 62.18 & 83.29\ / \ 63.87 & 89.39\ / \ 56.32 & 82.96\ / \ 63.20 \\
OptFS & \underline{58.91}\ / \ \underline{71.84} & \underline{72.14}\ / \ \underline{68.00} & \underline{62.45}\ / \ \underline{72.16} & 77.16\ / \ \underline{63.35} & \underline{67.66}\ / \ \underline{68.83} \\ \midrule
\rowcolor{LightGray} \textbf{AdaSCALE-A} & 61.33\ / \ 68.58 & 79.90\ / \ 64.03 & 65.40\ / \ 67.52 & 77.68\ / \ 59.21 & 71.08\ / \ 64.83 \\
\rowcolor{LightGray} \textbf{AdaSCALE-L} & 60.15\ / \ 70.58 & 78.72\ / \ 65.23 & 64.83\ / \ 68.17 & \underline{76.43}\ / \ 60.64 & 70.03\ / \ 66.15 \\
\bottomrule
\end{tabular}
